Construction of self-similar energy forms and singularity of Sobolev spaces on Laakso-type fractal spaces

We construct self-similar $p$-energy forms $\mathscr{E}_p$ on a rich class of \emph{Laakso-type fractal spaces} and study the properties of the associated Sobolev spaces $\mathscr{F}_p$. The main result of the paper is the discovery of a new analytic phenomenon, which we refer to as \emph{singularity of Sobolev spaces}. This means that the associated Sobolev spaces $\mathscr{F}_{p_1}$ and $\mathscr{F}_{p_2}$ for distinct $p_1,p_2 \in (1,\infty)$ intersect only at constant functions. We show that the Laakso diamond space of Lang--Plaut is one such example, and explain why this does not contradict the inverse limit construction of Cheeger--Kleiner which proves Laakso Diamond to support Poincar\'e inequality of Heinonen--Koskela.

==> plots/LaaksoDDeg.tex <==
\draw (-.5,0)--(1,0)--(2,1)--(3,0)--(4.5,0);
\draw (1,0)--(2,-1)--(3,0);
\draw (2,1)--(2,-1);

\node at (-.5,0) [circle,fill,color = mycolor,inner sep=1.5pt]{};
\node at (1,0) [circle,fill,inner sep=1.2pt]{};
\node at (2,1) [circle,fill,inner sep=1.2pt]{};
\node at (2,-1) [circle,fill,inner sep=1.2pt]{};
\node at (3,0) [circle,fill,inner sep=1.2pt]{};
\node at (4.5,0) [circle,fill,color = mycolor,inner sep=1.5pt]{};

==> plots/LaaksoDflow.tex <==
\node at (-1,0) [circle,fill,inner sep=1.5pt]{};
\node at (3,0) [circle,fill,inner sep=1.5pt]{};
\node at (6,3) [circle,fill,inner sep=1.5pt]{};
\node at (6,-3) [circle,fill,inner sep=1.5pt]{};
\node at (9,0) [circle,fill,inner sep=1.5pt]{};
\node at (13,0) [circle,fill,inner sep=1.5pt]{};

\draw (-1,0)--(3,0)--(6,3)--(9,0)--(13,0);
\draw (3,0)--(6,-3)--(9,0);

% \node at (0,.5) {\small $x_0$}; \node at (3,.5) {\small $x_2$}; \node at (6,3.5) {\small $x_3$}; \node at (6,-3.5) {\small $x_4$}; \node at (9,.5) {\small $x_5$}; \node at (12,.5) {\small $x_1$};



\node at (1,0.5) {\small $\overrightarrow{1}$};

\node at (4.25,2.25) {\small $\overrightarrow{\frac{1}{2}}$};

\node at (4.25,-2.25) {\small $\overrightarrow{\frac{1}{2}}$};

\node at (7.75,2.25) {\small $\overrightarrow{\frac{1}{2}}$};

\node at (7.75,-2.25) {\small $\overrightarrow{\frac{1}{2}}$};

\node at (11,0.5) {\small $\overrightarrow{1}$};

\node at (-1,-1) {$v_+$};
\node at (13,-1) {$v_-$};

==> plots/capacity_LaaksoSpaceNoSing.tex <==
\node at (0,3) [circle,fill,inner sep=1.5pt]{};
\node at (0,-3) [circle,fill,inner sep=1.5pt]{};
\node at (3,0) [circle,fill,inner sep=1.5pt]{};
\node at (6,3) [circle,fill,inner sep=1.5pt]{};
\node at (6,-3) [circle,fill,inner sep=1.5pt]{};
\node at (9,0) [circle,fill,inner sep=1.5pt]{};
\node at (12,3) [circle,fill,inner sep=1.5pt]{};
\node at (12,-3) [circle,fill,inner sep=1.5pt]{};

\draw (0,-3)--(3,0)--(6,3)--(9,0)--(12,3);
\draw (0,3)--(3,0)--(6,-3)--(9,0)--(12,-3);

\node at (0,-3.75) {\small $1$};
\node at (0,3.75) {\small $1$};
\node at (3,0.85) { $\frac{3}{4} $};
\node at (6,3.85) { $\frac{1}{2}$};
\node at (6,-3.85) { $\frac{1}{2}$};
\node at (9,0.85) { $\frac{1}{4}$};
\node at (12,-3.75) {\small $0$};
\node at (12,3.75) { \small $0$};

\node at (1.75,2) {\small $\overrightarrow{\frac{1}{2}}$};

\node at (1.75,-2) {\small $\overrightarrow{\frac{1}{2}}$};

\node at (3.9,2) {\small $\overrightarrow{\frac{1}{2}}$};

\node at (3.9,-2) {\small $\overrightarrow{\frac{1}{2}}$};

\node at (8,2) {\small $\overrightarrow{\frac{1}{2}}$};

\node at (8,-2) {\small $\overrightarrow{\frac{1}{2}}$};

\node at (10.25,2) {\small $\overrightarrow{\frac{1}{2}}$};

\node at (10.25,-2) { \small $\overrightarrow{\frac{1}{2}}$};

==> plots/capacity_laakso.tex <==
\node at (-1,0) [circle,fill,inner sep=1.2pt]{};
\node at (3,0) [circle,fill,inner sep=1.2pt]{};
\node at (6,3) [circle,fill,inner sep=1.2pt]{};
\node at (6,-3) [circle,fill,inner sep=1.2pt]{};
\node at (9,0) [circle,fill,inner sep=1.2pt]{};
\node at (13,0) [circle,fill,inner sep=1.2pt]{};

\draw (-1,0)--(3,0)--(6,3)--(9,0)--(13,0);
\draw (3,0)--(6,-3)--(9,0);

% \node at (0,.5) {\small $x_0$}; \node at (3,.5) {\small $x_2$}; \node at (6,3.5) {\small $x_3$}; \node at (6,-3.5) {\small $x_4$}; \node at (9,.5) {\small $x_5$}; \node at (12,.5) {\small $x_1$};

\node at (4.3,0) {\small $1-\alpha_p$};
\node at (6,2.2) { $\frac{1}{2}$};
\node at (6,-2.2) { $\frac{1}{2}$};
\node at (8.2,0) {\small $\alpha_p$};
\node at (-1,.5) {\small $1$};
\node at (13,.5) {\small $0$};

\node at (-1,-1) {$v_+$};
\node at (13,-1) {$v_-$};


\node at (11,3) {$\alpha_p := \frac{2^{\frac{2 - p}{p-1}}}{2^{\frac{1}{p-1}} + 1}$};


==> plots/p_independence.tex <==
\draw (0,0)--(3,0)--(5,-1)--(7,0)--(10,0);
\draw [-] (3,0) to [bend left = 5em] (7,0);

\node at (0,0) [circle,fill,color = mycolor,inner sep=1.5pt]{};
\node at (3,0) [circle,fill,inner sep=1.2pt]{};
\node at (5,-1) [circle,fill,inner sep=1.2pt]{};
\node at (7,0) [circle,fill,inner sep=1.2pt]{};
\node at (10,0) [circle,fill,color = mycolor,inner sep=1.5pt]{};

\node at (3,-.5) {\small $1-\alpha_p$};
\node at (5,-1.5) { $\frac{1}{2}$};
\node at (7,-0.5) {\small $\alpha_p$};
\node at (0,.5) {\small $1$};
\node at (10,.5) {\small $0$};

\node at (8,1.25) {\small $\alpha_p := \frac{(1 - 2^{1-p})^{\frac{1}{p-1}}}{1 + 2(1 - 2^{1-p})^{\frac{1}{p-1}}}$};
